Analytical solutions to the non-equilibrium Green's functions in large-$q$ SYK models

It is known that the Sachdev-Ye-Kitaev (SYK) model is exactly solvable at leading order in $1/q$; specifically, the instantaneously thermal time block after the quench is known in closed form. Thus far the remaining (inherently out of equilibrium) blocks have only been numerically accessible. Here we provide their analytical solutions for a quench between non-commuting $q/2$-body SYK Hamiltonians. We obtain the Green's functions in closed form for every time block. We extract a simple relation between the pre- and post-quench energies $\epsilon_1 \propto \epsilon_0$ leading to an exact temperature update rule. Via a Cauchy-Schwarz inequality, we show that heating is inevitable for the closed system; hence, the second law emerges geometrically. The solution is used in a companion paper to address what ``instantaneous thermalization'' means at finite $q$.

==> protocol.tex <==
\begin{tikzpicture}[>=latex]
    \def\Ta{1.5}         % width of I_0
    \def\Tw{2}         % width of I_1
    \def\ya{0.0}         % level of J_0
    \def\yb{1.1}         % level of J_1
    % --- shaded intermediate interval ---
    \fill[orange!30] (0,-0.35) rectangle (\Tw,1.75);
    % --- axes ---
    \draw[->,thick] (-\Ta,0) -- (\Tw,0) node[right] {$t$};
    \draw[->,thick] (-\Ta,-0.35) -- (-\Ta,1.75)
        node[above,align=center] {$\vec{\mathcal{J}}(t)$};
    % --- quench time ---
    \draw[dashed,gray!70] (0,-0.35) -- (0,1.75);
    \node[below] at (0,-0.35) {$\tau_1 = 0$};
    % --- the protocol: H_0 -> H_1 ---
    \draw[very thick,RoyalBlue3] (-\Ta,\ya) -- (0,\ya);
    \draw[very thick,RoyalBlue3,dotted] (0,\ya) -- (0,\yb);
    \draw[very thick,RoyalBlue3] (0,\yb) -- (\Tw,\yb);
    % open/closed circles at the jump
    \filldraw[RoyalBlue3] (0,\yb) circle (1.4pt);
    \draw[RoyalBlue3,fill=white] (0,\ya) circle (1.4pt);
    % --- level labels ---
    \node[left] at (-\Ta,\ya) {$\vec{\mathcal{J}}_{0}$};
    \node[left] at (-\Ta,\yb) {$\vec{\mathcal{J}}_{1}$};
    % --- Hamiltonian / interval labels ---
    \node[RoyalBlue3] at (-0.5*\Ta,\ya+0.32) {$H_0$};
    \node[RoyalBlue3] at (0.5*\Tw,\yb+0.32) {$H_1$};
    \node[gray!70] at (-0.5*\Ta,-0.75) {$I_0$};
    \node[gray!70] at (0.5*\Tw,-0.75) {$I_1$};
    % --- quench-strength angle ---
    \node[anchor=south west,inner sep=1pt] at (0.03,\ya+0.45)
        {\scriptsize $c_{01} \propto \vec{\mathcal{J}}_0\cdot\vec{\mathcal{J}}_1$};
\end{tikzpicture}

==> quadrants.tex <==
\begin{tikzpicture}[scale=1]
    \def\T{1}
    \def\R{1}
    % axes - along the bottom and left edges of the grid
    \draw[->, thick] (-1*\T,-1*\T) -- ({(\R+0.8)*\T},-1*\T) node[right] {$t_1$};
    \draw[->, thick] (-1*\T,-1*\T) -- (-1*\T,1.8*\T) node[above] {$t_2$};

    % Individual block size modifications using custom multipliers
    \fill[orange!15] (0*\T,-1*\T) rectangle (1.3*\T,0*\T);  % (1,0) - width multiplier changed to 1.3
    \fill[orange!15] (-1*\T,0*\T) rectangle (0*\T,1.4*\T);  % (0,1) - height multiplier changed to 1.4
    \fill[orange!30] (0*\T,0*\T) rectangle (1.3*\T,1.4*\T); % (1,1) - width 1.3, height 1.4

    % diagonal dashed line
    \draw[black!30, thick, dashed] (-1*\T,-1*\T) -- (1*\T,1*\T);
    
    % inner grid lines adjusted to new block dimensions
    \draw[RoyalBlue3, line width=1pt] (0*\T,-1*\T) -- (0*\T,1.4*\T);
    \draw[RoyalBlue3, line width=1pt] (-1*\T,0*\T) -- (1.3*\T,0*\T);
    
    % outer boundaries (dashed) adjusted to maximum dimensions
    \draw[black, line width=1pt, dashed] (1.3*\T,-1*\T) -- (1.3*\T,1.4*\T);
    \draw[black, line width=1pt, dashed] (-1*\T,1.4*\T) -- (1.3*\T,1.4*\T);
    
    % cell labels positioned at the center of each customized block
    \node[fill=white, fill opacity=0.8, text opacity=1, inner sep=2pt] at (-0.5*\T,-0.5*\T) {$(0,0)$};
    \node[fill=white, fill opacity=0.8, text opacity=1, inner sep=2pt] at (0.65*\T,-0.5*\T) {$(1,0)$};
    \node[fill=white, fill opacity=0.8, text opacity=1, inner sep=2pt] at (-0.5*\T,0.7*\T) {$(0,1)$};
    \node[fill=white, fill opacity=0.8, text opacity=1, inner sep=2pt] at (0.65*\T,0.7*\T) {$(1,1)$};
    
    % tick labels on the axes
    \node[below] at (0,-1*\T) {$\tau_1 = 0$};
    \node[left] at (-1*\T,0) {$\tau_1$};
\end{tikzpicture}
